An algorithmic approximation of the infimum reachability probability for Probabilistic Finite Automata

Given a Probabilistic Finite Automata (PFA), a set of states S, and an error threshold e > 0, our algorithm approximates the infimum probability (quantifying over all infinite words) that the automata reaches S. Our result contrasts with the known result that the approximation problem is undecidable if we consider the supremum instead of the infimum. Since we study the probability of reaching a set of states, instead of the probability of ending in an accepting state, our work is more related to model checking than to formal languages.

==> counter-example-pfa.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{counter-example-pfa.pstex}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3676,3799)(-1592,-4630)
\put(901,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$\smbol_{1}$}%
}}}}
\put(451,-4111){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$\smbol_{2}$}%
}}}}
\put(451,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$\smbol_{K}$}%
}}}}
\put(-1349,-2356){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$Q_{1}$}%
}}}}
\put(-1577,-1927){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$Q_{2}$}%
}}}}
\put(-1577,-1028){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$Q_{1}$}%
}}}}
\put(-1349,-2137){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$\smbolp_{1}$}%
}}}}
\put(-1349,-1321){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$\smbolp_{M}$}%
}}}}
\end{picture}%


==> exiting-end-component.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{exiting-end-component.pstex}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3685,1400)(1191,-5911)
\put(4861,-4820){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$E$}%
}}}}
\put(1877,-4685){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$\fpath$}%
}}}}
\put(3061,-4685){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$\state_{1}$}%
}}}}
\put(3061,-5416){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$\state_{2}$}%
}}}}
\put(3286,-5056){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{$\smbol$}%
}}}}
\end{picture}%

